Binary Multi-Level Routing Protocol for Mobile Ad Hoc Networks

Routing in mobile ad hoc networks (MANETs) presents a big challenge, especially when support for a large number of nodes is needed. This paper extends the local visibility concept of the recent DHT-based URBAN_XOR routing protocol, which aims to reduce routing table sizes while keeping efficiency high. Our main contribution is providing a guarantee that if any two nodes are connected through other nodes, they are able to communicate with each other. We propose a new route acquisition method that aims to reduce the total amount of overhead traffic and improve convergence rate. In addition, we introduce an abstraction for describing the network structure that makes it easy to understand and analyze. Compared to existing approaches in ad hoc routing, the new protocol supports the following features: scalability, guaranteed connectivity assuming network convergence, absence of single points of failure, low path-stretch, and mobility.

==> graphs.tex <==
\newcommand{\wn}{\node[circle, draw, very thin, scale=\nodescl]}
\newcommand{\bn}{\node[circle, draw, very thin, scale=\nodescl, fill=black!25]}
\newcommand{\Wn}{\wn[ultra thick]}
\newcommand{\Bn}{\bn[ultra thick]}

\newcommand{\coordscl}[1] {#1*\edgescl}

